Obsevation of exotic resonances for K0(short)pi,K0(short)p and K0(short)Lambda spectra in p+A collisions at 10 GeV/c

The review on the 2m propane bubble chamber experiment data analysis aimed to searches for an exotic baryon states for $K^0_s$-meson subsystems. The observation of $\Sigma^0$, $\Sigma^{*+}$(1385) and $K^{*\pm}$(892) well known resonances from PDG are a good tests of this method. There are found a resonant structures for $K^0_s\pi^{\pm}$, $K^0_s$p and $K^0_s\Lambda$ invariant mass spectra which were interpreted as $\kappa$(720)-meson, $\Theta^+(1540)$-baryon and $N^0(1750)$ or $\Xi^0$-baryon states, respectively.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

